Explainable LP-MPC: Shadow Price Contributions Reveal MV-CV Pairings

In the process industries, MPC (Model Predictive Control) is typically implemented as a two-stage controller with a Linear Program (LP) steady-state optimizer that generates economically optimal targets for the MPC algorithm. Abnormal behaviors in industrial LP optimizers are often difficult to rationalize, especially when a large number of manipulated variables (MVs) and controlled variables (CVs) are involved. We introduce a novel, post-hoc LP explainability method by recasting the role of shadow prices in the LP solution as an attribution mechanism for MV-CV relationships. The core idea is that the shadow price of a constrained CV is not just an intrinsic property of the LP solution, but can be split into contributions from individual unconstrained MVs and resolved into one-to-one MV-CV pairings using a linear sum assignment algorithm. The proposed MV-CV pairing framework serves as a practical explainability tool for online LP-MPC systems, enabling practitioners to diagnose suboptimal constraints and verify alignment of the controller's behavior with its original design.

==> fig_mv_cost_diagram.tex <==
\documentclass[tikz,border=5pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.18, set layers}
\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}

% ##############################################################################
% #   CONFIGURATION: SYSTEM PARAMETERS                                         #
% ##############################################################################
% ------------------------------------------------------------------------------
% 1. System Gain Matrix G (Process Model)
%    G * dMV = dCV
% ------------------------------------------------------------------------------
\providecommand{\GainA}{-0.11}   % G_{11}
\providecommand{\GainB}{0.001}   % G_{12}
\providecommand{\GainC}{3.090}   % G_{21}
\providecommand{\GainD}{0.080}   % G_{22}
\providecommand{\GainE}{-0.50}   % G_{31} (Auxiliary/Unconstrained)
\providecommand{\GainF}{0.002}   % G_{32} (Auxiliary/Unconstrained)

% Internal PGF macros for math parsing
\pgfmathsetmacro{\gA}{\GainA}
\pgfmathsetmacro{\gB}{\GainB}
\pgfmathsetmacro{\gC}{\GainC}
\pgfmathsetmacro{\gD}{\GainD}
\pgfmathsetmacro{\gE}{\GainE}
\pgfmathsetmacro{\gF}{\GainF}

% ------------------------------------------------------------------------------
% 2. Constraint Limits (CV Bounds)
%    Lower <= G * dMV <= Upper
% ------------------------------------------------------------------------------
\providecommand{\CVOneLower}{-0.7}
\providecommand{\CVOneUpper}{ 0.7}
\providecommand{\CVTwoLower}{-27}
\providecommand{\CVTwoUpper}{ 27}
\providecommand{\CVThreeLower}{-4}
\providecommand{\CVThreeUpper}{ 4}

\pgfmathsetmacro{\CVoneL}{\CVOneLower}
\pgfmathsetmacro{\CVoneU}{\CVOneUpper}
\pgfmathsetmacro{\CVtwoL}{\CVTwoLower}
\pgfmathsetmacro{\CVtwoU}{\CVTwoUpper}
\pgfmathsetmacro{\CVthreeL}{\CVThreeLower}
\pgfmathsetmacro{\CVthreeU}{\CVThreeUpper}

% ------------------------------------------------------------------------------
% 3. Objective Function (Cost Vector)
%    min (c^T * x)
% ------------------------------------------------------------------------------
\providecommand{\CostOne}{10}    % c_1
\providecommand{\CostTwo}{0.1}   % c_2

\pgfmathsetmacro{\cOneVec}{\CostOne}
\pgfmathsetmacro{\cTwoVec}{\CostTwo}

% ------------------------------------------------------------------------------
% 4. Visualization Settings
% ------------------------------------------------------------------------------
\pgfmathsetmacro{\figsize}{7cm}
% Bounding box expansion to prevent clipping of external labels
\path (-1,-1) rectangle (12.2,2.4);

% MV-Space Axis Ranges (Primal Space)
\pgfmathsetmacro{\xmin}{-10}
\pgfmathsetmacro{\xmax}{ 10}
\pgfmathsetmacro{\ymin}{-600}
\pgfmathsetmacro{\ymax}{ 600}

\pgfmathsetmacro{\dxAxis}{\xmax-\xmin}
\pgfmathsetmacro{\dyAxis}{\ymax-\ymin}

% Cost-Space Axis Ranges (Dual/Normal Space)
\pgfmathsetmacro{\cOneMin}{-40}
\pgfmathsetmacro{\cOneMax}{ 40}
\pgfmathsetmacro{\cTwoMin}{-1}
\pgfmathsetmacro{\cTwoMax}{ 1}
\pgfmathsetmacro{\dxC}{\cOneMax - \cOneMin}
\pgfmathsetmacro{\dyC}{\cTwoMax - \cTwoMin}

% Normalized Cost Direction
\pgfmathsetmacro{\cMag}{sqrt(\cOneVec*\cOneVec + \cTwoVec*\cTwoVec)}
\pgfmathsetmacro{\ucx}{\cOneVec / \cMag}
\pgfmathsetmacro{\ucy}{\cTwoVec / \cMag}


% ##############################################################################
% #   CALCULATIONS: GEOMETRY & TOPOLOGY                                        #
% ##############################################################################

% ------------------------------------------------------------------------------
% Constraint Boundaries (Line Equations)
% y = mx + b forms for plotting
% ------------------------------------------------------------------------------
\pgfmathsetmacro{\detG}{\gA*\gD - \gB*\gC}

% CV1 Constraints
\pgfmathsetmacro{\mOne}{-(\gA)/(\gB)}
\pgfmathsetmacro{\bOneU}{\CVoneU/(\gB)}
\pgfmathsetmacro{\bOneL}{\CVoneL/(\gB)}

% CV2 Constraints
\pgfmathsetmacro{\mTwo}{-(\gC)/(\gD)}
\pgfmathsetmacro{\bTwoU}{\CVtwoU/(\gD)}
\pgfmathsetmacro{\bTwoL}{\CVtwoL/(\gD)}

% CV3 Constraints (Visual only, non-binding in this example)
\pgfmathsetmacro{\mThree}{-(\gE)/(\gF)}
\pgfmathsetmacro{\bThreeU}{\CVthreeU/(\gF)}
\pgfmathsetmacro{\bThreeL}{\CVthreeL/(\gF)}

% ------------------------------------------------------------------------------
% Feasible Region Vertices (via G^{-1})
% Intersection points of active constraints
% ------------------------------------------------------------------------------
\pgfmathsetmacro{\xLL}{(\CVoneL*\gD - \gB*\CVtwoL)/\detG}
\pgfmathsetmacro{\yLL}{(\gA*\CVtwoL - \CVoneL*\gC)/\detG}

\pgfmathsetmacro{\xUL}{(\CVoneU*\gD - \gB*\CVtwoL)/\detG}
\pgfmathsetmacro{\yUL}{(\gA*\CVtwoL - \CVoneU*\gC)/\detG}

\pgfmathsetmacro{\xUU}{(\CVoneU*\gD - \gB*\CVtwoU)/\detG}
\pgfmathsetmacro{\yUU}{(\gA*\CVtwoU - \CVoneU*\gC)/\detG}

\pgfmathsetmacro{\xLU}{(\CVoneL*\gD - \gB*\CVtwoU)/\detG}
\pgfmathsetmacro{\yLU}{(\gA*\CVtwoU - \CVoneL*\gC)/\detG}

% ------------------------------------------------------------------------------
% Vertex Ordering Logic
% Ensures Counter-Clockwise (CCW) ordering based on determinant sign
% ------------------------------------------------------------------------------
\pgfmathparse{\detG > 0 ? 1 : 0}
\let\orientation\pgfmathresult

\ifnum\orientation=1
  % Case: Positive Determinant (Standard Mapping)
  \def\vOneX{\xLL} \def\vOneY{\yLL}
  \def\vTwoX{\xUL} \def\vTwoY{\yUL}
  \def\vTriX{\xUU} \def\vTriY{\yUU}
  \def\vForX{\xLU} \def\vForY{\yLU}
\else
  % Case: Negative Determinant (Reversed Mapping)
  \def\vOneX{\xLL} \def\vOneY{\yLL}
  \def\vTwoX{\xLU} \def\vTwoY{\yLU}
  \def\vTriX{\xUU} \def\vTriY{\yUU}
  \def\vForX{\xUL} \def\vForY{\yUL}
\fi

% ------------------------------------------------------------------------------
% Label Definitions
% ------------------------------------------------------------------------------
% Vertices
\def\VLabelOne  {$V_1$}
\def\VLabelTwo  {$V_2$}
\def\VLabelTri  {$V_3$}
\def\VLabelFor  {$V_4$}

% Edges (Active Constraint Boundaries)
\def\ELabelTwelve      {\scriptsize $E_{3,4}$}
\def\ELabelTwentyThree {\scriptsize $E_{4,1}$}
\def\ELabelThirtyFour  {\scriptsize $E_{1,2}$}
\def\ELabelFortyOne    {\scriptsize $E_{2,3}$}

% Optimality Regions (Normal Cones in Cost Space)
% Mapping: DA->1, AB->2, BC->3, CD->4
\def\RLabelDA {$\mathcal{R}_1$}
\def\RLabelAB {$\mathcal{R}_2$}
\def\RLabelBC {$\mathcal{R}_3$}
\def\RLabelCD {$\mathcal{R}_4$}

% ------------------------------------------------------------------------------
% Centroid Calculation (For Label Placement)
% ------------------------------------------------------------------------------
\pgfmathsetmacro{\cx}{(\vOneX + \vTwoX + \vTriX + \vForX)/4}
\pgfmathsetmacro{\cy}{(\vOneY + \vTwoY + \vTriY + \vForY)/4}

% Label offsets (radially outward from centroid)
\pgfmathsetmacro{\labelscale}{0.08}
\pgfmathsetmacro{\dx}{(\xmax-\xmin)*\labelscale}
\pgfmathsetmacro{\dy}{(\ymax-\ymin)*\labelscale}

% Vertex offset directions (+1/-1 based on quadrant relative to centroid)
\pgfmathsetmacro{\sxOne}{(\vOneX-\cx)>=0 ? 1 : -1} \pgfmathsetmacro{\syOne}{(\vOneY-\cy)>=0 ? 1 : -1}
\pgfmathsetmacro{\sxTwo}{(\vTwoX-\cx)>=0 ? 1 : -1} \pgfmathsetmacro{\syTwo}{(\vTwoY-\cy)>=0 ? 1 : -1}
\pgfmathsetmacro{\sxTri}{(\vTriX-\cx)>=0 ? 1 : -1} \pgfmathsetmacro{\syTri}{(\vTriY-\cy)>=0 ? 1 : -1}
\pgfmathsetmacro{\sxFor}{(\vForX-\cx)>=0 ? 1 : -1} \pgfmathsetmacro{\syFor}{(\vForY-\cy)>=0 ? 1 : -1}

% Computed Label Coordinates
\pgfmathsetmacro{\lxOne}{\vOneX + \sxOne*\dx} \pgfmathsetmacro{\lyOne}{\vOneY + \syOne*\dy}
\pgfmathsetmacro{\lxTwo}{\vTwoX + \sxTwo*\dx} \pgfmathsetmacro{\lyTwo}{\vTwoY + \syTwo*\dy}
\pgfmathsetmacro{\lxTri}{\vTriX + \sxTri*\dx} \pgfmathsetmacro{\lyTri}{\vTriY + \syTri*\dy}
\pgfmathsetmacro{\lxFor}{\vForX + \sxFor*\dx} \pgfmathsetmacro{\lyFor}{\vForY + \syFor*\dy}
\xdef\SolX{\vForX} \xdef\SolY{\vForY}

% ------------------------------------------------------------------------------
% Normal Vector Calculations
% Computes outward-facing normals for the MV polygon.
% These normals define the boundaries of the Normal Cones in Cost Space.
% ------------------------------------------------------------------------------
\pgfmathsetmacro{\edgelabelscale}{0.13}
\pgfmathsetmacro{\edx}{(\xmax-\xmin)*\edgelabelscale}
\pgfmathsetmacro{\edy}{(\ymax-\ymin)*\edgelabelscale}

% --- Edge 1-2 Normal ---
\pgfmathsetmacro{\mTwelveX}{0.5*(\vOneX+\vTwoX)}
\pgfmathsetmacro{\mTwelveY}{0.5*(\vOneY+\vTwoY)}
\pgfmathsetmacro{\eTwelveDx}{\vTwoX-\vOneX}
\pgfmathsetmacro{\eTwelveDy}{\vTwoY-\vOneY}
% Perpendicular vector (unscaled)
\pgfmathsetmacro{\nTwelveX}{\eTwelveDy/\dyAxis}
\pgfmathsetmacro{\nTwelveY}{-\eTwelveDx/\dxAxis}
% Dot product with centroid-to-midpoint vector to ensure outward direction
\pgfmathsetmacro{\dotTwelve}{\nTwelveX*(\mTwelveX-\cx)+\nTwelveY*(\mTwelveY-\cy)}
\pgfmathsetmacro{\signTwelve}{\dotTwelve>=0 ? 1 : -1}
\pgfmathsetmacro{\nOutTwelveX}{\signTwelve*\nTwelveX}
\pgfmathsetmacro{\nOutTwelveY}{\signTwelve*\nTwelveY}
\pgfmathsetmacro{\normTwelve}{abs(\nOutTwelveX)+abs(\nOutTwelveY)}
\pgfmathsetmacro{\normTwelveSafe}{\normTwelve==0 ? 1 : \normTwelve}
\pgfmathsetmacro{\lTwelveX}{\mTwelveX + (\nOutTwelveX/\normTwelveSafe)*\edx}
\pgfmathsetmacro{\lTwelveY}{\mTwelveY + (\nOutTwelveY/\normTwelveSafe)*\edy}
% Raw outward normal (preserved for Cost Space plotting)
\pgfmathsetmacro{\rOutTwelveX}{\signTwelve * \eTwelveDy}
\pgfmathsetmacro{\rOutTwelveY}{\signTwelve * (-\eTwelveDx)}

% --- Edge 2-3 Normal ---
\pgfmathsetmacro{\mTwentyThreeX}{0.5*(\vTwoX+\vTriX)}
\pgfmathsetmacro{\mTwentyThreeY}{0.5*(\vTwoY+\vTriY)}
\pgfmathsetmacro{\eTwentyThreeDx}{\vTriX-\vTwoX}
\pgfmathsetmacro{\eTwentyThreeDy}{\vTriY-\vTwoY}
\pgfmathsetmacro{\nTwentyThreeX}{\eTwentyThreeDy/\dyAxis}
\pgfmathsetmacro{\nTwentyThreeY}{-\eTwentyThreeDx/\dxAxis}
\pgfmathsetmacro{\dotTwentyThree}{\nTwentyThreeX*(\mTwentyThreeX-\cx)+\nTwentyThreeY*(\mTwentyThreeY-\cy)}
\pgfmathsetmacro{\signTwentyThree}{\dotTwentyThree>=0 ? 1 : -1}
\pgfmathsetmacro{\nOutTwentyThreeX}{\signTwentyThree*\nTwentyThreeX}
\pgfmathsetmacro{\nOutTwentyThreeY}{\signTwentyThree*\nTwentyThreeY}
\pgfmathsetmacro{\normTwentyThree}{abs(\nOutTwentyThreeX)+abs(\nOutTwentyThreeY)}
\pgfmathsetmacro{\normTwentyThreeSafe}{\normTwentyThree==0 ? 1 : \normTwentyThree}
\pgfmathsetmacro{\lTwentyThreeX}{\mTwentyThreeX + (\nOutTwentyThreeX/\normTwentyThreeSafe)*\edx}
\pgfmathsetmacro{\lTwentyThreeY}{\mTwentyThreeY + (\nOutTwentyThreeY/\normTwentyThreeSafe)*\edy}
\pgfmathsetmacro{\rOutTwentyThreeX}{\signTwentyThree * \eTwentyThreeDy}
\pgfmathsetmacro{\rOutTwentyThreeY}{\signTwentyThree * (-\eTwentyThreeDx)}

% --- Edge 3-4 Normal ---
\pgfmathsetmacro{\mThirtyFourX}{0.5*(\vTriX+\vForX)}
\pgfmathsetmacro{\mThirtyFourY}{0.5*(\vTriY+\vForY)}
\pgfmathsetmacro{\eThirtyFourDx}{\vForX-\vTriX}
\pgfmathsetmacro{\eThirtyFourDy}{\vForY-\vTriY}
\pgfmathsetmacro{\nThirtyFourX}{\eThirtyFourDy/\dyAxis}
\pgfmathsetmacro{\nThirtyFourY}{-\eThirtyFourDx/\dxAxis}
\pgfmathsetmacro{\dotThirtyFour}{\nThirtyFourX*(\mThirtyFourX-\cx)+\nThirtyFourY*(\mThirtyFourY-\cy)}
\pgfmathsetmacro{\signThirtyFour}{\dotThirtyFour>=0 ? 1 : -1}
\pgfmathsetmacro{\nOutThirtyFourX}{\signThirtyFour*\nThirtyFourX}
\pgfmathsetmacro{\nOutThirtyFourY}{\signThirtyFour*\nThirtyFourY}
\pgfmathsetmacro{\normThirtyFour}{abs(\nOutThirtyFourX)+abs(\nOutThirtyFourY)}
\pgfmathsetmacro{\normThirtyFourSafe}{\normThirtyFour==0 ? 1 : \normThirtyFour}
\pgfmathsetmacro{\lThirtyFourX}{\mThirtyFourX + (\nOutThirtyFourX/\normThirtyFourSafe)*\edx}
\pgfmathsetmacro{\lThirtyFourY}{\mThirtyFourY + (\nOutThirtyFourY/\normThirtyFourSafe)*\edy}
\pgfmathsetmacro{\rOutThirtyFourX}{\signThirtyFour * \eThirtyFourDy}
\pgfmathsetmacro{\rOutThirtyFourY}{\signThirtyFour * (-\eThirtyFourDx)}

% --- Edge 4-1 Normal ---
\pgfmathsetmacro{\mFortyOneX}{0.5*(\vForX+\vOneX)}
\pgfmathsetmacro{\mFortyOneY}{0.5*(\vForY+\vOneY)}
\pgfmathsetmacro{\eFortyOneDx}{\vOneX-\vForX}
\pgfmathsetmacro{\eFortyOneDy}{\vOneY-\vForY}
\pgfmathsetmacro{\nFortyOneX}{\eFortyOneDy/\dyAxis}
\pgfmathsetmacro{\nFortyOneY}{-\eFortyOneDx/\dxAxis}
\pgfmathsetmacro{\dotFortyOne}{\nFortyOneX*(\mFortyOneX-\cx)+\nFortyOneY*(\mFortyOneY-\cy)}
\pgfmathsetmacro{\signFortyOne}{\dotFortyOne>=0 ? 1 : -1}
\pgfmathsetmacro{\nOutFortyOneX}{\signFortyOne*\nFortyOneX}
\pgfmathsetmacro{\nOutFortyOneY}{\signFortyOne*\nFortyOneY}
\pgfmathsetmacro{\normFortyOne}{abs(\nOutFortyOneX)+abs(\nOutFortyOneY)}
\pgfmathsetmacro{\normFortyOneSafe}{\normFortyOne==0 ? 1 : \normFortyOne}
\pgfmathsetmacro{\lFortyOneX}{\mFortyOneX + (\nOutFortyOneX/\normFortyOneSafe)*\edx}
\pgfmathsetmacro{\lFortyOneY}{\mFortyOneY + (\nOutFortyOneY/\normFortyOneSafe)*\edy}
\pgfmathsetmacro{\rOutFortyOneX}{\signFortyOne * \eFortyOneDy}
\pgfmathsetmacro{\rOutFortyOneY}{\signFortyOne * (-\eFortyOneDx)}

% ------------------------------------------------------------------------------
% Cost Space Ray Projections (True Normals from G)
% ------------------------------------------------------------------------------
\pgfmathsetmacro{\normScale}{0.001} % Normalization factor

\pgfmathsetmacro{\uDAxRaw}{\rOutFortyOneX * \normScale}
\pgfmathsetmacro{\uDAyRaw}{\rOutFortyOneY * \normScale}

\pgfmathsetmacro{\uABxRaw}{\rOutTwelveX * \normScale}
\pgfmathsetmacro{\uAByRaw}{\rOutTwelveY * \normScale}

\pgfmathsetmacro{\uBCxRaw}{\rOutTwentyThreeX * \normScale}
\pgfmathsetmacro{\uBCyRaw}{\rOutTwentyThreeY * \normScale}

\pgfmathsetmacro{\uCDxRaw}{\rOutThirtyFourX * \normScale}
\pgfmathsetmacro{\uCDyRaw}{\rOutThirtyFourY * \normScale}

% Normalize boundary vectors
\pgfmathsetmacro{\uAmag}{sqrt(\uABxRaw*\uABxRaw + \uAByRaw*\uAByRaw)}
\pgfmathsetmacro{\uBmag}{sqrt(\uBCxRaw*\uBCxRaw + \uBCyRaw*\uBCyRaw)}
\pgfmathsetmacro{\uCmag}{sqrt(\uCDxRaw*\uCDxRaw + \uCDyRaw*\uCDyRaw)}
\pgfmathsetmacro{\uDmag}{sqrt(\uDAxRaw*\uDAxRaw + \uDAyRaw*\uDAyRaw)}

\pgfmathsetmacro{\uAx}{\uABxRaw/\uAmag} \pgfmathsetmacro{\uAy}{\uAByRaw/\uAmag}
\pgfmathsetmacro{\uBx}{\uBCxRaw/\uBmag} \pgfmathsetmacro{\uBy}{\uBCyRaw/\uBmag}
\pgfmathsetmacro{\uCx}{\uCDxRaw/\uCmag} \pgfmathsetmacro{\uCy}{\uCDyRaw/\uCmag}
\pgfmathsetmacro{\uDx}{\uDAxRaw/\uDmag} \pgfmathsetmacro{\uDy}{\uDAyRaw/\uDmag}

% ------------------------------------------------------------------------------
% Visual Scaling for Cost Space
% ------------------------------------------------------------------------------
\pgfmathsetmacro{\costRadius}{sqrt(\dxC*\dxC + \dyC*\dyC)}
\pgfmathsetmacro{\ShadeLen}{1.2 * \costRadius}
\pgfmathsetmacro{\RayLenCost}{0.15 * \costRadius}
\pgfmathsetmacro{\RayLen}{1.00 * \costRadius}
\pgfmathsetmacro{\edgelabelextra}{1.85}

% Macro: Thin helper ray plotter
\newcommand{\plotSafeRay}[2]{%
    \pgfmathsetmacro{\nx}{#1}%
    \pgfmathsetmacro{\ny}{#2}%
    \pgfmathsetmacro{\mag}{sqrt(\nx*\nx + \ny*\ny)}%
    \pgfmathsetmacro{\ux}{\nx/\mag}%
    \pgfmathsetmacro{\uy}{\ny/\mag}%
    \addplot[magenta!80, thick] coordinates {(0,0) (\RayLen*\ux,\RayLen*\uy)};
}

% ##############################################################################
% #   PLOTTING STYLES                                                          #
% ##############################################################################
\tikzset{
    vertexlabel/.style={
        fill=yellow,
        draw=black,
        inner sep=1.2pt,
        rounded corners=2pt,
        text=black,
        on layer=foreground
    },
    edgelabel/.style={
        fill=magenta!20,
        draw=magenta!70!black,
        inner sep=1.2pt,
        rounded corners=2pt,
        text=black,
        on layer=foreground
    },
    edgearrow/.style={
        -{Stealth[length=3mm,width=2mm]},
        very thick,
        magenta,
        on layer=foreground
    }
}

% ##############################################################################
% #   PLOT 1: MV SPACE (PRIMAL)                                                #
% ##############################################################################
\begin{axis}[
    name=mvaxis,
    width=\figsize,
    height=\figsize,
    xlabel={$\Delta MV_1$},
    ylabel={$\Delta MV_2$},
    xmin=\xmin, xmax=\xmax,
    ymin=\ymin, ymax=\ymax,
    grid=both,
    major grid style={line width=0.2pt, draw=gray!20},
    minor grid style={line width=0.1pt, draw=gray!10},
    minor tick num=1,
    y tick label style={xshift=1pt},
    ylabel style={yshift=-20pt}
]

% Axes and Origin
\addplot[black!50, very thin] coordinates {(0,\ymin) (0,\ymax)};
\addplot[black!50, very thin] coordinates {(\xmin,0) (\xmax,0)};
\addplot[mark=+,only marks,mark size=4pt,line width=0.6pt] coordinates {(0,0)};

% Vertices
\addplot[only marks,mark=*] coordinates {
  (\vOneX,\vOneY)
  (\vTwoX,\vTwoY)
  (\vTriX,\vTriY)
  (\vForX,\vForY)
};

% --- Edge Arrows (Normal Indicators) ---
% Edge 1-2
\draw[edgearrow] (axis cs:\mTwelveX,\mTwelveY) -- (axis cs:\lTwelveX,\lTwelveY);
\node[edgelabel] at (axis cs:{\mTwelveX + (\nOutTwelveX/\normTwelveSafe)*\edx*\edgelabelextra},
                             {\mTwelveY + (\nOutTwelveY/\normTwelveSafe)*\edy*\edgelabelextra}) {\ELabelTwelve};
% Edge 2-3
\draw[edgearrow] (axis cs:\mTwentyThreeX,\mTwentyThreeY) -- (axis cs:\lTwentyThreeX,\lTwentyThreeY);
\node[edgelabel] at (axis cs:{\mTwentyThreeX + (\nOutTwentyThreeX/\normTwentyThreeSafe)*\edx*\edgelabelextra},
                             {\mTwentyThreeY + (\nOutTwentyThreeY/\normTwentyThreeSafe)*\edy*\edgelabelextra}) {\ELabelTwentyThree};
% Edge 3-4
\draw[edgearrow] (axis cs:\mThirtyFourX,\mThirtyFourY) -- (axis cs:\lThirtyFourX,\lThirtyFourY);
\node[edgelabel] at (axis cs:{\mThirtyFourX + (\nOutThirtyFourX/\normThirtyFourSafe)*\edx*\edgelabelextra},
                             {\mThirtyFourY + (\nOutThirtyFourY/\normThirtyFourSafe)*\edy*\edgelabelextra}) {\ELabelThirtyFour};
% Edge 4-1
\draw[edgearrow] (axis cs:\mFortyOneX,\mFortyOneY) -- (axis cs:\lFortyOneX,\lFortyOneY);
\node[edgelabel] at (axis cs:{\mFortyOneX + (\nOutFortyOneX/\normFortyOneSafe)*\edx*\edgelabelextra},
                             {\mFortyOneY + (\nOutFortyOneY/\normFortyOneSafe)*\edy*\edgelabelextra}) {\ELabelFortyOne};

% --- Constraint Lines & Labels ---
\addplot[black, thick, dash dot, domain=\xmin:\xmax, samples=2] {\mOne * x + \bOneU}
    node[sloped, below, pos=0.15, font=\tiny, text=black!70] 
    {$\mathrm{CV1:} \pgfmathprintnumber[fixed, precision=3]{\gA}x + 
      \pgfmathprintnumber[fixed, precision=3]{\gB}y \leq 
      \pgfmathprintnumber[fixed, precision=3]{\CVoneU}$};

\addplot[black, thick, dashed, domain=\xmin:\xmax, samples=2] {\mOne * x + \bOneL}
    node[sloped, above, pos=0.85, font=\tiny, text=black!70] 
    {$\mathrm{CV1:} \pgfmathprintnumber[fixed, precision=3]{\gA}x + 
      \pgfmathprintnumber[fixed, precision=3]{\gB}y \geq 
      \pgfmathprintnumber[fixed, precision=3]{\CVoneL}$};

\addplot[black, thick, dash dot, domain=\xmin:\xmax, samples=2] {\mTwo * x + \bTwoU}
    node[sloped, below, pos=0.4, font=\tiny, text=black!70] 
    {$\mathrm{CV2:} \pgfmathprintnumber[fixed, precision=3]{\gC}x + 
      \pgfmathprintnumber[fixed, precision=3]{\gD}y \leq 
      \pgfmathprintnumber[fixed, precision=3]{\CVtwoU}$};
    
\addplot[black, thick, dashed, domain=\xmin:\xmax, samples=2] {\mTwo * x + \bTwoL}
    node[sloped, above, pos=0.5, font=\tiny, text=black!70] 
    {$\mathrm{CV2:} \pgfmathprintnumber[fixed, precision=3]{\gC}x + 
      \pgfmathprintnumber[fixed, precision=3]{\gD}y \geq 
      \pgfmathprintnumber[fixed, precision=3]{\CVtwoL}$};    

% Optional CV3 (Non-binding)
\addplot[orange, thick, dash dot, domain=\xmin:\xmax, samples=2] {\mThree * x + \bThreeU};
\addplot[orange, thick, dash dot, domain=\xmin:\xmax, samples=2] {\mThree * x + \bThreeL};

% --- Feasible Region Shading ---
\addplot[
    fill=yellow,
    fill opacity=0.10,
    line width=3.0pt,        
    draw=magenta,          
    draw opacity=0.25
] coordinates {
  (\vOneX,\vOneY)
  (\vTwoX,\vTwoY)
  (\vTriX,\vTriY)
  (\vForX,\vForY)
} -- cycle;
    
% Vertex Labels
\node[vertexlabel] at (axis cs:\lxOne,\lyOne) {\VLabelTri};
\node[vertexlabel] at (axis cs:\lxTwo,\lyTwo) {\VLabelFor};
\node[vertexlabel] at (axis cs:\lxTri,\lyTri) {\VLabelOne};
\node[vertexlabel] at (axis cs:\lxFor,\lyFor) {\VLabelTwo};

% --- MV-Space Cost Vector 'r' (Gradient Descent Direction) ---
% direction = -c, angle matched to cost space aspect ratio
\pgfmathsetmacro{\sCost}{(\cTwoVec/\cOneVec) * (\dxC/\dyC)}
\pgfmathsetmacro{\sMV}{\sCost * (\dyAxis/\dxAxis)}
\pgfmathsetmacro{\mvDx}{-1}
\pgfmathsetmacro{\mvDy}{\sMV * \mvDx}
\pgfmathsetmacro{\mvNorm}{sqrt(\mvDx*\mvDx + \mvDy*\mvDy)}
\pgfmathsetmacro{\mvDxN}{\mvDx / \mvNorm}
\pgfmathsetmacro{\mvDyN}{\mvDy / \mvNorm}
\pgfmathsetmacro{\mvScale}{55} % Scale for visual clarity

\pgfmathsetmacro{\mvPlotX}{\mvScale * \mvDxN}
\pgfmathsetmacro{\mvPlotY}{\mvScale * \mvDyN}

\addplot[blue, ultra thick, -{Latex[length=2mm,width=2mm]}] 
    coordinates {(0,0) (\mvPlotX,\mvPlotY)}
    node[pos=1, anchor=south west, font=\normalsize, xshift=-3.5mm, yshift=-3.5mm] {$r$};

\end{axis}

% ##############################################################################
% #   PLOT 2: COST SPACE (DUAL/NORMAL)                                         #
% ##############################################################################

% Edge Alignment Correction
% Cost-space axes use reversed direction; mapping must be inverted.
\pgfmathsetmacro{\uEOneTwoX}{\uCx}
\pgfmathsetmacro{\uEOneTwoY}{\uCy}
\pgfmathsetmacro{\uETwoThreeX}{\uDx}
\pgfmathsetmacro{\uETwoThreeY}{\uDy}
\pgfmathsetmacro{\uEThreeFourX}{\uAx}
\pgfmathsetmacro{\uEThreeFourY}{\uAy}
\pgfmathsetmacro{\uEFourOneX}{\uBx}
\pgfmathsetmacro{\uEFourOneY}{\uBy}

\begin{axis}[
    name=costaxis,
    at={(mvaxis.south east)},
    anchor=south west,
    xshift=1.0cm,
    width=\figsize,
    height=\figsize,
    xlabel={$c_1$},
    ylabel={$c_2$},
    xmin=\cOneMin, xmax=\cOneMax,
    ymin=\cTwoMin, ymax=\cTwoMax,
    x dir=reverse,
    y dir=reverse,
    scaled y ticks=false,
    y tick label style={/pgf/number format/fixed},
    axis line style={black},
    ticks=both,
    grid=both,
    major grid style={line width=0.2pt, draw=gray!20},
    minor grid style={line width=0.1pt, draw=gray!10},
    minor tick num=1,
    y tick label style={xshift=1pt},
    ylabel style={yshift=-15pt}    
]

% --- Optimality Regions (Normal Cones) ---
% Region 1 (Blue)
\begin{scope}
  \clip (axis cs:0,0) -- (axis cs:{\ShadeLen*\uAx},{\ShadeLen*\uAy})
        -- (axis cs:{\ShadeLen*\uBx},{\ShadeLen*\uBy}) -- cycle;
  \fill[blue!35, opacity=0.4] (axis cs:\cOneMin,\cTwoMin) rectangle (axis cs:\cOneMax,\cTwoMax);
\end{scope}

% Region 2 (Orange)
\begin{scope}
  \clip (axis cs:0,0) -- (axis cs:{\ShadeLen*\uBx},{\ShadeLen*\uBy})
        -- (axis cs:{\ShadeLen*\uCx},{\ShadeLen*\uCy}) -- cycle;
  \fill[orange!45, opacity=0.4] (axis cs:\cOneMin,\cTwoMin) rectangle (axis cs:\cOneMax,\cTwoMax);
\end{scope}

% Region 3 (Cyan)
\begin{scope}
  \clip (axis cs:0,0) -- (axis cs:{\ShadeLen*\uCx},{\ShadeLen*\uCy})
        -- (axis cs:{\ShadeLen*\uDx},{\ShadeLen*\uDy}) -- cycle;
  \fill[cyan!50, opacity=0.4] (axis cs:\cOneMin,\cTwoMin) rectangle (axis cs:\cOneMax,\cTwoMax);
\end{scope}

% Region 4 (Teal)
\begin{scope}
  \clip (axis cs:0,0) -- (axis cs:{\ShadeLen*\uDx},{\ShadeLen*\uDy})
        -- (axis cs:{\ShadeLen*\uAx},{\ShadeLen*\uAy}) -- cycle;
  \fill[teal!40, opacity=0.4] (axis cs:\cOneMin,\cTwoMin) rectangle (axis cs:\cOneMax,\cTwoMax);
\end{scope}

% Axes Crosshairs & Origin
\addplot[black!60, very thin] coordinates {(0,\cTwoMin) (0,\cTwoMax)};
\addplot[black!60, very thin] coordinates {(\cOneMin,0) (\cOneMax,0)};
\addplot[mark=+,only marks, mark size=4pt, line width=0.5pt] coordinates {(0,0)};

% Reference Rays (Thin)
\plotSafeRay{\uDAxRaw}{\uDAyRaw}  % CV2 lower
\plotSafeRay{\uABxRaw}{\uAByRaw}  % CV1 upper
\plotSafeRay{\uBCxRaw}{\uBCyRaw}  % CV2 upper
\plotSafeRay{\uCDxRaw}{\uCDyRaw}  % CV1 lower

% Edge-Aligned Rays (Thick, CCW order)
\addplot[magenta, very thick, -{Stealth[length=3mm,width=2mm]}]
  coordinates {(0,0) (\RayLenCost*\uEOneTwoX,\RayLenCost*\uEOneTwoY)};
\addplot[magenta, very thick, -{Stealth[length=3mm,width=2mm]}]
  coordinates {(0,0) (\RayLenCost*\uETwoThreeX,\RayLenCost*\uETwoThreeY)};
\addplot[magenta, very thick, -{Stealth[length=3mm,width=2mm]}]
  coordinates {(0,0) (\RayLenCost*\uEThreeFourX,\RayLenCost*\uEThreeFourY)};
\addplot[magenta, very thick, -{Stealth[length=3mm,width=2mm]}]
  coordinates {(0,0) (\RayLenCost*\uEFourOneX,\RayLenCost*\uEFourOneY)};

% Edge Labels
\pgfmathsetmacro{\edgeLabelPad}{7.5}
\node[edgelabel] at (axis cs:{(\RayLenCost+\edgeLabelPad)*\uEOneTwoX},
                             {(\RayLenCost+\edgeLabelPad)*\uEOneTwoY}) {\ELabelTwelve};
\node[edgelabel] at (axis cs:{(\RayLenCost+\edgeLabelPad)*\uETwoThreeX},
                             {(\RayLenCost+\edgeLabelPad)*\uETwoThreeY}) {\ELabelTwentyThree};
\node[edgelabel] at (axis cs:{(\RayLenCost+\edgeLabelPad)*\uEThreeFourX},
                             {(\RayLenCost+\edgeLabelPad)*\uEThreeFourY}) {\ELabelThirtyFour};
\node[edgelabel] at (axis cs:{(\RayLenCost+\edgeLabelPad)*\uEFourOneX},
                             {(\RayLenCost+\edgeLabelPad)*\uEFourOneY}) {\ELabelFortyOne};

% --- Region Labels (Optimality Zones) ---
\pgfmathsetmacro{\regionLabelScale}{0.15}
\newcommand{\midUnit}[4]{%
  \pgfmathsetmacro{\mx}{#1 + #3}%
  \pgfmathsetmacro{\my}{#2 + #4}%
  \pgfmathsetmacro{\mm}{sqrt(\mx*\mx + \my*\my)}%
  \pgfmathsetmacro{\mux}{\mx/\mm}%
  \pgfmathsetmacro{\muy}{\my/\mm}%
}

\midUnit{\uAx}{\uAy}{\uBx}{\uBy} \let\uxAB\mux \let\uyAB\muy
\midUnit{\uBx}{\uBy}{\uCx}{\uCy} \let\uxBC\mux \let\uyBC\muy
\midUnit{\uCx}{\uCy}{\uDx}{\uDy} \let\uxCD\mux \let\uyCD\muy
\midUnit{\uDx}{\uDy}{\uAx}{\uAy} \let\uxDA\mux \let\uyDA\muy

\pgfmathsetmacro{\regionLabelR}{2.8}
\pgfmathsetmacro{\regionLabelRAdjX}{\regionLabelR * \regionLabelScale * \dxC}
\pgfmathsetmacro{\regionLabelRAdjY}{\regionLabelR * \regionLabelScale * \dyC}

\node[vertexlabel] at (axis cs:{\regionLabelRAdjX*\uxAB},{\regionLabelRAdjY*\uyAB}) {\RLabelAB};
\node[vertexlabel] at (axis cs:{\regionLabelRAdjX*\uxBC},{\regionLabelRAdjY*\uyBC}) {\RLabelBC};
\node[vertexlabel] at (axis cs:{\regionLabelRAdjX*\uxCD},{\regionLabelRAdjY*\uyCD}) {\RLabelCD};
\node[vertexlabel] at (axis cs:{\regionLabelRAdjX*\uxDA},{\regionLabelRAdjY*\uyDA}) {\RLabelDA};

% --- Gradient Vector -c (Descent Direction) ---
\addplot[blue, ultra thick, -{Latex[length=2mm,width=2mm]}] 
coordinates {(0,0) (\cOneVec,\cTwoVec)} 
node[pos=1, anchor=south west, font=\normalsize, xshift=-3.5mm, yshift=-3.5mm] {$r$};
    
\end{axis}

\end{tikzpicture}

\end{document}
